Do Multi-Agents Dream of Electric Screens? Achieving 100% on AndroidWorld Through Task Decomposition

We present Minitap's mobile-use, a multi-agent system for Android UI control, and evaluate it on the 116 tasks of AndroidWorld, on Android emulators in Minitap's cloud device infrastructure, real Pixel 7 phones from our device farm and the stock emulator. On fresh, held-out task instances (three pre-registered seeds never used during development), the final system reaches a pass@3 of 100.0% (95% CI 96.8-100.0); pass^3 is 94.0% (95% CI 89.7-97.4) and the mean success rate 98.0% (95% CI 96.0-99.7). Minitap decomposes each task across five LLM agents (planning, subgoal tracking, state capture, decision, execution) and deterministic nodes, with mechanisms that read typed text back from the device, verify the goal on device evidence and detect repeated failures. A study of the initial system measures what each part contributes: removing only the decomposition changes success by -26.1 [-35.6, -16.7] points, the mechanisms together add +11.7 [+2.2, +21.1] points over a single agent, and the decision agent is the one role that needs a frontier model. We then improve reliability with general changes, a few of them triggered by the goal's wording. On MobileMiniWoB++, a second benchmark never used during development, the final system improves on the initial one by 7.1 points (McNemar p = 0.035; 95% CI -0.5 to +14.7). Minitap is open source: https://github.com/minitap-ai/mobile-use

==> fig_architecture.tex <==
% Figure 1: Minitap execution graph, redrawn 2026-11-09 from the code
% (repos/mobile-use, tag v3.4.0, minitap/mobile_use/graph/graph.py: get_graph()).
% Nodes and edges are exactly the LangGraph nodes and edges:
%   START -> planner -> orchestrator -> convergence
%   convergence --continue--> contextor ; --replan--> planner ; --end--> END
%   contextor -> cortex
%   cortex --review_subgoals--> orchestrator ; --execute_decisions--> executor
%   executor --invoke_tools--> executor_tools ; --skip--> summarizer
%   executor_tools -> summarizer -> convergence
% Filled boxes call an LLM; white dashed boxes are deterministic (no LLM).
\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    >={Stealth[length=2.2mm]},
    every node/.style={align=center},
    agent/.style={draw=violet!70!black, fill=violet!12, rounded corners=2pt,
                  minimum width=2.9cm, minimum height=0.95cm, inner sep=2pt},
    central/.style={agent, line width=1.4pt, fill=violet!25},
    planagent/.style={agent, draw=red!60!black, fill=red!10},
    det/.style={draw=black!70, dashed, fill=white, rounded corners=2pt,
                minimum width=2.9cm, minimum height=0.95cm, inner sep=2pt},
    term/.style={draw=black!80, fill=black!80, text=white, rounded corners=8pt,
                 minimum width=1.5cm, minimum height=0.7cm},
    gate/.style={draw=black!70, dashed, fill=white, diamond, aspect=2.2,
                 inner sep=1pt, minimum width=2.9cm},
    lbl/.style={font=\sffamily\scriptsize, fill=white, inner sep=1pt},
    flow/.style={->, thick},
]
% ---------------- nodes ----------------
\node[term] (start) at (0,0) {START\\[-1pt]\scriptsize user goal};
\node[planagent] (planner) at (3.3,0) {\textbf{Planner}\\\scriptsize goal $\rightarrow$ ordered subgoals};
\node[planagent] (orch) at (7.4,0) {\textbf{Orchestrator}\\\scriptsize sets subgoal statuses};
\node[gate] (conv) at (11.9,0) {\textbf{Convergence}\\\scriptsize joins branches, routes};
\node[term] (end) at (16.0,0) {END};

\node[agent] (ctx) at (11.9,-1.9) {\textbf{Contextor}$^{*}$\\\scriptsize screenshot, UI tree, app, date};
\node[central] (cortex) at (7.4,-1.9) {\textbf{Cortex}\\\scriptsize decides next actions};
\node[det] (summ) at (16.0,-1.9) {\textbf{Summarizer}\\\scriptsize trims message history};

\node[agent] (exec) at (7.4,-3.8) {\textbf{Executor}\\\scriptsize decisions $\rightarrow$ tool calls};
\node[det, minimum width=3.6cm] (tools) at (11.9,-3.8) {\textbf{ExecutorToolNode}\\\scriptsize runs calls in order, aborts on failure};

\node[draw=teal!60!black, fill=teal!10, rounded corners=2pt, minimum width=6.6cm, minimum height=0.7cm]
      (dev) at (11.9,-5.75) {\textbf{Device controller}\ \scriptsize (UIAutomator2 / ADB, idb, WebDriverAgent)};

% ---------------- phase backgrounds ----------------
\begin{scope}[on background layer]
  \node[draw=red!50!black, fill=red!3, rounded corners=6pt, inner sep=6pt,
        fit=(planner)(orch), label={[font=\sffamily\small\bfseries, anchor=south west]north west:Plan}] {};
  \node[draw=violet!50!black, fill=violet!3, rounded corners=6pt, inner sep=6pt,
        fit=(cortex)(ctx)(summ)(exec)(tools), label={[font=\sffamily\small\bfseries, anchor=south west]north west:Act}] {};
\end{scope}

% ---------------- edges ----------------
\draw[flow] (start) -- (planner);
\draw[flow] (planner) -- (orch);
\draw[flow] (orch) -- (conv);
\draw[flow] (conv) -- node[lbl, above] {end} (end);
\draw[flow] (conv) -- node[lbl, right] {continue} (ctx);
\draw[flow, dashed] (conv.north) |- ++(0,0.75) -| node[lbl, pos=0.25, above] {replan (a subgoal failed)} (planner.north);
\draw[flow] (ctx) -- (cortex);
\draw[flow, dashed] (cortex) -- node[lbl, right, align=center] {review\\subgoals} (orch);
\draw[flow] (cortex) -- node[lbl, left, align=center] {execute\\decisions} (exec);
\draw[flow] (exec) -- node[lbl, above] {tool calls} (tools);
\draw[flow] (tools.east) -| (summ.south);
\draw[flow, dashed] (exec.south) -- ++(0,-0.75) -| node[lbl, pos=0.2, below] {no tool call} (summ.south);
\draw[flow] (summ) -- (conv);
\draw[<->, thick, teal!60!black] (tools) -- (dev);

% ---------------- legend ----------------
\node[agent, minimum width=0.5cm, minimum height=0.32cm] (lg1) at (0.0,-2.9) {};
\node[anchor=west, font=\sffamily\scriptsize] at (lg1.east) {LLM agent};
\node[central, minimum width=0.5cm, minimum height=0.32cm] (lg2) at (0.0,-3.4) {};
\node[anchor=west, font=\sffamily\scriptsize] at (lg2.east) {central decision agent};
\node[det, minimum width=0.5cm, minimum height=0.32cm] (lg3) at (0.0,-3.9) {};
\node[anchor=west, font=\sffamily\scriptsize] at (lg3.east) {deterministic (no LLM)};
\node[anchor=west, font=\sffamily\scriptsize, align=left, text width=3.6cm] at (-0.3,-4.65)
     {$^{*}$capture is deterministic; its LLM runs only for app-lock checks};
\end{tikzpicture}

